Decision-Making Under Uncertainty: Beyond Probabilities

This position paper reflects on the state-of-the-art in decision-making under uncertainty. A classical assumption is that probabilities can sufficiently capture all uncertainty in a system. In this paper, the focus is on the uncertainty that goes beyond this classical interpretation, particularly by employing a clear distinction between aleatoric and epistemic uncertainty. The paper features an overview of Markov decision processes (MDPs) and extensions to account for partial observability and adversarial behavior. These models sufficiently capture aleatoric uncertainty but fail to account for epistemic uncertainty robustly. Consequently, we present a thorough overview of so-called uncertainty models that exhibit uncertainty in a more robust interpretation. We show several solution techniques for both discrete and continuous models, ranging from formal verification, over control-based abstractions, to reinforcement learning. As an integral part of this paper, we list and discuss several key challenges that arise when dealing with rich types of uncertainty in a model-based fashion.

==> tikz/agent_env.tex <==
\tikzset{
  box/.style  = {rectangle,draw, minimum width=3.1cm, minimum height=0.8cm,rounded corners=2pt, text centered},
  connection/.style = {rounded corners=8pt}
}
\begin{tikzpicture}[
     node distance=4cm,
   color=_black,
   ->,
   sloped,
   line width=0.8pt,
   align=center,
   >=stealth',
]
    \node[box] (ag) {\faIcon{robot} ~\begin{tabular}{c} Agent \\ policy $\pi$ \end{tabular}};
    \node[box, right of=ag] (env) {\faIcon{globe} ~             \begin{tabular}{c}
               Environment \\ POMDP/MDP $M$
            \end{tabular}};
    \draw[connection] (env.135)-- +(0,+0.4) -| node[near start,yshift=7pt,rotate=0] {\faIcon{image} ~ state/observation} (ag.45);
    \draw[connection] (env.45)-- +(0,+1.0) -| node[near start,yshift=7pt,rotate=0] {\faIcon{money-bill-wave} ~ reward} (ag.135);
    \draw[connection] (ag.south)-- +(0,-0.5) -| node[near start,yshift=7pt,rotate=0] {\faIcon{gamepad} ~ action} (env.south);
\end{tikzpicture}

==> tikz/models/mdp-ex.tex <==
\begin{tikzpicture}[font=\scriptsize]
	\node[state, inner sep=3pt, minimum size=0pt] (s0) {$s_0$};
	
	\node[circle, inner sep=2pt, fill=black, right=0.5cm of s0] (a1) {};
	\node[circle, inner sep=2pt, fill=black, below=0.5cm of s0] (a2) {};
	
	\node[state, inner sep=3pt, minimum size=0pt, right=2cm of s0] (s1) {$s_1$};
	\node[state, inner sep=3pt, minimum size=0pt, below = 2cm of s1] (s2) {$s_2$};
	\node[state, inner sep=3pt, minimum size=0pt, below = 2cm of s0] (s3) {$s_3$};

	\draw[-] (s0) --node[above]{$a_1$} (a1);
	\draw[-] (s0) --node[left]{$a_2$} (a2);
	\draw[->] (a1) --node[above]{$0.7$} (s1);
	\draw[->] (a1) edge[bend left=15]node[right, pos=0.7]{$0.3$} (s3);
	\draw[->] (a2) edge[bend right=15]node[below, pos=0.7]{$0.1$} (s1);
	\draw[->] (a2) --node[left]{$0.9$} (s3);

	\draw[->] (s1) edge[loop right] node[right] {$a_1$} (s1);
	\draw[->] (s2) edge[loop right] node[right] {$1$} (s2);
	\draw[->] (s3) edge[loop left] node[left] {$a_2$} (s3);

    \draw[->] (s1) --node[right]{$a_2$} (s2);
    \draw[->] (s3) edge[bend right=30]node[right]{$a_1$} (s1);
\end{tikzpicture}

==> tikz/models/memdp-ex.tex <==
\begin{tikzpicture}[font=\scriptsize]
	\node[state, inner sep=3pt, minimum size=0pt] (s0) {$s_0$};
	
	\node[circle, inner sep=2pt, fill=black, right=0.5cm of s0] (a1) {};
	\node[circle, inner sep=2pt, fill=black, below=0.5cm of s0] (a2) {};
	
	\node[state, inner sep=3pt, minimum size=0pt, right=2cm of s0] (s1) {$s_1$};
	\node[state, inner sep=3pt, minimum size=0pt, below = 2cm of s1] (s2) {$s_2$};
	\node[state, inner sep=3pt, minimum size=0pt, below = 2cm of s0] (s3) {$s_3$};

	\draw[-] (s0) --node[above]{$a_1$} (a1);
	\draw[-] (s0) --node[left]{$a_2$} (a2);
	\draw[->] (a1) --node[above]{$0.7$} (s1);
	\draw[->] (a1) edge[bend left=15]node[right, pos=0.7]{$0.3$} (s3);
	\draw[->] (a2) edge[bend right=15]node[below, pos=0.7]{$0.1$} (s1);
	\draw[->] (a2) --node[left]{$0.9$} (s3);

	\draw[->] (s1) edge[loop right] node[right] {$a_1$} (s1);
	\draw[->] (s2) edge[loop right] node[right] {$1$} (s2);
	\draw[->] (s3) edge[loop left] node[left] {$a_2$} (s3);

    \draw[->] (s1) --node[right]{$a_2$} (s2);
    \draw[->] (s3) edge[bend right=30]node[right]{$a_1$} (s1);




    \node[state, inner sep=3pt, minimum size=0pt, right=1.7cm of s1] (t0) {$s_0$};
	
	\node[circle, inner sep=2pt, fill=black, right=0.5cm of t0] (b1) {};
	\node[circle, inner sep=2pt, fill=black, below=0.5cm of t0] (b2) {};
	
	\node[state, inner sep=3pt, minimum size=0pt, right=2cm of t0] (t1) {$s_1$};
	\node[state, inner sep=3pt, minimum size=0pt, below = 2cm of t1] (t2) {$s_2$};
	\node[state, inner sep=3pt, minimum size=0pt, below = 2cm of t0] (t3) {$s_3$};

	\draw[-] (t0) --node[above]{$a_1$} (b1);
	\draw[-] (t0) --node[left]{$a_2$} (b2);
	\draw[->] (b1) --node[above]{$0.4$} (t1);
	\draw[->] (b1) edge[bend left=15]node[right, pos=0.7]{$0.6$} (t3);
	\draw[->] (b2) edge[bend right=15]node[below, pos=0.7]{$0.8$} (t1);
	\draw[->] (b2) --node[left]{$0.2$} (t3);

	\draw[->] (t1) edge[loop right] node[right] {$a_1$} (t1);
	\draw[->] (t2) edge[loop right] node[right] {$1$} (t2);
	\draw[->] (t3) edge[loop left] node[left] {$a_2$} (t3);

    \draw[->] (t3) --node[above,pos=0.7]{$a_1$} (t2);
    \draw[->] (t1) edge[bend left=30]node[right]{$a_2$} (t3);
    
\end{tikzpicture}

==> tikz/models/pomdp-ex.tex <==
\begin{tikzpicture}[font=\scriptsize]
	\node[state, inner sep=3pt, minimum size=0pt] (s0) {$s_0$};
	
	\node[circle, inner sep=2pt, fill=black, right=0.5cm of s0] (a1) {};
	\node[circle, inner sep=2pt, fill=black, below=0.5cm of s0] (a2) {};
	
	\node[state, fill=mydarkblue!20, inner sep=3pt, minimum size=0pt, right=2cm of s0] (s1) {$s_1$};
	\node[state, inner sep=3pt, minimum size=0pt, below = 2cm of s1] (s2) {$s_2$};
	\node[state, fill=mydarkblue!20, inner sep=3pt, minimum size=0pt, below = 2cm of s0] (s3) {$s_3$};

	\draw[-] (s0) --node[above]{$a_1$} (a1);
	\draw[-] (s0) --node[left]{$a_2$} (a2);
	\draw[->] (a1) --node[above]{$0.7$} (s1);
	\draw[->] (a1) edge[bend left=15]node[right, pos=0.7]{$0.3$} (s3);
	\draw[->] (a2) edge[bend right=15]node[below, pos=0.7]{$0.1$} (s1);
	\draw[->] (a2) --node[left]{$0.9$} (s3);

	\draw[->] (s1) edge[loop right] node[right] {$a_1$} (s1);
	\draw[->] (s2) edge[loop right] node[right] {$1$} (s2);
	\draw[->] (s3) edge[loop left] node[left] {$a_2$} (s3);

    \draw[->] (s1) --node[right]{$a_2$} (s2);
    \draw[->] (s3) edge[bend right=30]node[right]{$a_1$} (s1);
\end{tikzpicture}

==> tikz/models/sg-ex.tex <==
\begin{tikzpicture}[font=\scriptsize]
	\node[state, inner sep=3pt, minimum size=0pt] (s0) {$s_0$};
	
	\node[circle, inner sep=2pt, fill=black, right=0.5cm of s0] (a1) {};
	\node[circle, inner sep=2pt, fill=black, below=0.5cm of s0] (a2) {};
	
    \node[rectangle, draw, minimum width=16pt, minimum height=16pt, right=2cm of s0] (s1) {$s_1$};
	\node[state, inner sep=3pt, minimum size=0pt, below = 2cm of s1] (s2) {$s_2$};
	\node[rectangle, draw, minimum width=16pt, minimum height=16pt, below = 2cm of s0] (s3) {$s_3$};

	\draw[-] (s0) --node[above]{$a_1$} (a1);
	\draw[-] (s0) --node[left]{$a_2$} (a2);
	\draw[->] (a1) --node[above]{$0.7$} (s1);
	\draw[->] (a1) edge[bend left=15]node[right, pos=0.7]{$0.3$} (s3);
	\draw[->] (a2) edge[bend right=15]node[below, pos=0.7]{$0.1$} (s1);
	\draw[->] (a2) --node[left]{$0.9$} (s3);

	\draw[->] (s1) edge[loop right] node[right] {$a_1$} (s1);
	\draw[->] (s2) edge[loop right] node[right] {$1$} (s2);
	\draw[->] (s3) edge[loop left] node[left] {$a_2$} (s3);

    \draw[->] (s1) --node[right]{$a_2$} (s2);
    \draw[->] (s3) edge[bend right=30]node[right]{$a_1$} (s1);
\end{tikzpicture}

==> tikz/models/umdp-ex.tex <==
\begin{tikzpicture}[font=\scriptsize]
	\node[state, inner sep=3pt, minimum size=0pt] (s0) {$s_0$};
	
	\node[circle, inner sep=2pt, fill=black, right=0.5cm of s0] (a1) {};
	\node[circle, inner sep=2pt, fill=black, below=0.5cm of s0] (a2) {};
	
	\node[state, inner sep=3pt, minimum size=0pt, right=2cm of s0] (s1) {$s_1$};
	\node[state, inner sep=3pt, minimum size=0pt, below = 2cm of s1] (s2) {$s_2$};
	\node[state, inner sep=3pt, minimum size=0pt, below = 2cm of s0] (s3) {$s_3$};

	\draw[-] (s0) --node[above]{$a_1$} (a1);
	\draw[-] (s0) --node[left]{$a_2$} (a2);
	\draw[->] (a1) --node[above]{$[0.5,0.8]$} (s1);
	\draw[->] (a1) edge[bend left=15]node[right,pos=0.6]{$\![0.2,0.4]$} (s3);
	\draw[->] (a2) edge[bend right=15]node[below,pos=0.6]{$\,\,\quad[0.1,0.7]$} (s1);
	\draw[->] (a2) --node[left]{$[0.4,1.0]$} (s3);

	\draw[->] (s1) edge[loop right] node[right] {$a_1$} (s1);
	\draw[->] (s2) edge[loop right] node[right] {$1$} (s2);
	\draw[->] (s3) edge[loop left] node[left] {$a_2$} (s3);

    \draw[->] (s1) --node[right]{$a_2$} (s2);
    \draw[->] (s3) edge[bend right=30]node[right]{$a_1$} (s1);
\end{tikzpicture}

==> tikz/uncertainty-models.tex <==
\newcommand{\ndistance}{1.3cm}%
\newcommand{\vdistance}{1.0cm}%
%
\centering%
\begin{tikzpicture}%
%\tikzstyle{outer}= [draw, text centered, shape=rectangle, text width=4cm, minimum height=1.1cm]%
\tikzstyle{all}=[draw, text centered, shape=rectangle, rounded corners, minimum height=1.3cm, fill=mydarkblue!20]%
\tikzstyle{inner}=[text width=2.3cm,font=\large]%
\tikzstyle{split}=[rectangle split,rectangle split parts =2,rectangle split part align=base]%
\tikzstyle{adv}=[ultra thick, draw=myred, font=\large]
\tikzstyle{pobs}=[thick, draw=mydarkblue, double, font=\large]
\tikzstyle{unc}=[ultra thick, draw=mygreen, dashed, font=\large]

%
\node[all,inner] (mdp) {MDP};%

\node[all,inner,right=\ndistance of mdp] (sg) {SG};%

\node[all,inner,left=\ndistance of mdp] (pomdp) {POMDP};%

\node[all,inner,below=\vdistance of mdp] (umdp) {uMDP};%

\node[all,inner,below=\vdistance of pomdp] (upomdp) {uPOMDP};%

\node[all,inner,right=\ndistance of sg] (posg) {POSG};%

\node[all,inner,below=\vdistance of sg] (usg) {uSG};%

\node[all,inner,below=\vdistance of posg] (uposg) {uPOSG};%



%\node [all,inner,dashed, ultra thick, fit = (fancypic) (system-environment), inner sep = 0.5cm] (environment) {};

\draw (mdp) edge[-latex', adv] (sg);

\draw (mdp) edge[-latex',pobs] (pomdp);

\draw (mdp) edge[-latex',unc] (umdp);

\draw (sg) edge[-latex', pobs] (posg);
%
\draw (sg) edge[-latex',unc] (usg);

\draw (pomdp) edge[-latex',unc] (upomdp);

\draw (pomdp.north) edge[-latex',adv, bend left=10] (posg.north west);

\draw (umdp) edge[-latex',pobs] (upomdp);

\draw (umdp) edge[-latex',adv] (usg);

\draw (usg) edge[-latex',pobs] (uposg);

\draw (upomdp.south) edge[-latex',adv, bend right=10] (uposg.south west);

\draw (posg) edge[-latex',unc] (uposg);


\node[right=1cm of posg,yshift=0.4cm] (dummyadv1) {};%
\node[right=4cm of dummyadv1] (dummyadv2) {};%
\draw (dummyadv1) edge[-latex',adv] node[below]{{adversarial behavior}}(dummyadv2);

\node[below=1.3cm of dummyadv1] (dummyunc1) {};%
\node[right=4cm of dummyunc1] (dummyunc2) {};%
\draw (dummyunc1) edge[-latex',unc] node[below,align=center]{uncertainty on \\ probability distributions}(dummyunc2);

\node[below=1.3cm of dummyunc1] (dummypobs1) {};%
\node[right=4cm of dummypobs1] (dummypobs2) {};%
\draw (dummypobs1) edge[-latex',pobs] node[below]{{partial observability}}(dummypobs2);
\end{tikzpicture}%
